High-Order Markov Blanket Discovery via a k-Order Relaxation of the Faithfulness Assumption

The problem of learning the graphical Markov blanket (MB) of a variable from data has applications in many areas such as structure learning for Bayesian networks and Markov random fields, causal discovery, and feature selection. However, a common assumption most methods make is that the conditional independencies in the distribution imply the same separation in the graphical structure -- also known as the faithfulness assumption. Unfortunately, this assumption can be violated by higher-order dependencies such as XOR and parity-type relations, and -- on finite samples -- by empirical violations that, in extreme cases, even induce spurious dependencies absent from the true distribution. Therefore, in this paper we propose a "k-order" relaxation of the faithfulness assumption that captures parity type relationships between k+2 variables. We then propose a proof of concept algorithm called k-order Markov blanket (kOMB) that uses this relaxation for MB discovery. Finally, we empirically show how kOMB can recover the MB of a variable under both true and empirical violations of faithfulness. Code available at: https://github.com/lklee9/k-order-Markov-blanket

==> fig/parity.tex <==
\begin{tikzpicture}
  \node[draw, circle, inner sep=2pt] (1) at (-1,1.85) {$X_{1}$};
  \node[draw, circle, inner sep=2pt] (2) at (0,1.85) {$X_{2}$};
  \node[draw, circle, inner sep=2pt] (3) at (1,1.85) {$X_{3}$};
  \node[draw, circle, inner sep=3pt] (y) at (0,0.6) {$Y$};
  \draw[-{Stealth}] (1) -- (y);
  \draw[-{Stealth}] (2) -- (y);
  \draw[-{Stealth}] (3) -- (y);
\node (PrX1) at (0, -0.75){
    \begin{tabular}[t]{|cc|}
      \hline
      \multicolumn{2}{|c|}{$\forall i \in [3]$}\\
      $\pr_{X_{i}}(0)$ & $\pr_{X_{i}}(1)$\\
      \hline
      0.5 & 0.5\\
      \hline
    \end{tabular}
};

\node (PrY) at (-3.5, 0.5){
    \begin{tabular}[t]{|ccc|c|}
      \hline
      $X_{1}$ & $X_{2}$ & $X_{3}$ & $\pr_{Y}(1)$\\
      \hline
      0 & 0 & 0 & 0.1\\
      0 & 0 & 1 & 0.9\\
      0 & 1 & 0 & 0.9\\
      0 & 1 & 1 & 0.1\\
      1 & 0 & 0 & 0.9\\
      1 & 0 & 1 & 0.1\\
      1 & 1 & 0 & 0.1\\
      1 & 1 & 1 & 0.9\\
      \hline
    \end{tabular}
};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/sample.tex <==
\begin{tikzpicture}
  \node[draw, circle, inner sep=2pt] (1) at (-2.5,2.75) {$X_{1}$};
  \node[draw, circle, inner sep=2pt] (2) at (-1.5,2.75) {$X_{2}$};
  \node[draw, circle, inner sep=2pt] (3) at (-0.5,2.75) {$X_{3}$};
  \node[draw, circle, inner sep=3pt] (y) at (-1.5,1.5) {$Y$};
  \draw[-Stealth] (1) -- (y);
  \draw[-Stealth] (2) -- (y);
  \draw[-Stealth] (3) -- (y);
  \node (Z) at (-1.5, 0.5) {$g(\rmX):=\Bigl[\sum_{X\in\rmX}X=1\Bigr]$};
  \node (prY) at (-1.5, -0.4) {$\pr\bigl(Y=g(\rmX)\mid \rmX\bigr)=0.9$};
  % \node (prY2) at (-1.5, -0.25) {$\pr(Y=0\mid Z=0)=0.9$};


\node (samp) at (2, 1.4){
      % \setlength{\tabcolsep}{3pt}
    \begin{tabular}[t]{|ccc c|}
      \multicolumn{4}{c}{Pathological $\mathcal{D}$}\\
      \hline
      % \midrule
      $X_{1}$ & $X_{2}$ & $X_{3}$ & $Y$\\
      \hline
      0 & 0 & 0 & 0\\
      0 & 0 & 1 & 1\\
      0 & 1 & 0 & 1\\
      0 & 1 & 1 & 0\\
      1 & 0 & 0 & 1\\
      1 & 0 & 1 & 0\\
      1 & 1 & 0 & 0\\
      1 & 0 & 0 & 1\\
      \hline
    \end{tabular}
};


% \node (PrY) at (-1.5, -0.75){
%       % \setlength{\tabcolsep}{3pt}
%     \begin{tabular}[t]{|ccc | c|}
%       % \multicolumn{4}{c}{Logic Table}\\
%       \hline
%       % \midrule
%       $X_{1}$ & $X_{2}$ & $X_{3}$ & $\pr_{Y}(1)$\\
%       \hline
%       0 & 0 & 0 & 0.1\\
%       0 & 0 & 1 & 0.9\\
%       0 & 1 & 0 & 0.9\\
%       0 & 1 & 1 & 0.1\\
%       1 & 0 & 0 & 0.9\\
%       1 & 0 & 1 & 0.1\\
%       1 & 1 & 0 & 0.1\\
%       1 & 1 & 1 & 0.1\\
%       \hline
%     \end{tabular}
% };


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

